Latent Gaussian Splatting for 4D Panoptic Occupancy Tracking

Capturing 4D spatiotemporal scene structure is crucial for the safe and reliable operation of robots in dynamic environments. However, existing approaches typically address only part of the problem: they either provide coarse geometric tracking via bounding boxes or detailed 3D occupancy estimates that lack explicit temporal association and instance-level reasoning. In this work, we present Latent Gaussian Splatting (LaGS) for 4D Panoptic Occupancy Tracking (4D-POT). We revisit the underlying representation and model 3D features as a sparse set of feature-bearing Gaussians. These act as dynamic, volume-oriented keypoints that enable spatially continuous, distance-weighted aggregation of multi-view features before being splatted into a voxel grid for decoding. This point-centric formulation enables flexible, data-dependent receptive fields and long-range spatial interactions that are difficult to capture with local and dense voxel-based operators. A hierarchical Gaussian representation further enables multi-scale reasoning by combining global context from coarse super-points with fine-grained detail from higher-resolution streams. Extensive experiments on Occ3D nuScenes and Waymo demonstrate state-of-the-art performance for 4D-POT. We provide code and models at https://lags.cs.uni-freiburg.de/.

==> figures/architecture.tex <==
% Layout parameters
\newlength{\nodedist}%
\newlength{\blockwidth}%
\newlength{\blockheight}%
\newlength{\xsopheight}%
%
\setlength{\nodedist}{0.3cm}%
\setlength{\blockwidth}{1.25cm}%
\setlength{\blockheight}{0.45cm}%
%
\pgfdeclarelayer{wrapperbg}%
\pgfsetlayers{wrapperbg,background,main}%
%
\begin{tikzpicture}[
    >={Stealth},
    line/.style={
        thick,
        line cap=round, line join=round,
    },
    node distance=\nodedist,
    block/.style={
        rectangle, rounded corners=2pt,
        minimum width=\blockwidth,
        minimum height=\blockheight,
        align=center,
        line width=1pt,
        draw=black!80,
        fill=gray!10,
        font=\scriptsize,
    },
    img/.style={
        draw=black, line width=1.0pt,
        inner sep=0pt,
    },
    imgenclayer/.style={
        rectangle, rounded corners=0.1cm,
        line width=0.75pt,
        inner sep=0pt,
        minimum height=0.2cm,
        draw=gray!10!black,
        fill=gray!30,
    },
    vxenclayer/.style={
        rectangle, rounded corners=0.1cm,
        line width=0.75pt,
        inner sep=0pt,
        minimum height=0.2cm,
        draw=gray!10!black,
        fill=gray!30,
    },
    smsa-block/.style={
        block,
        fill=PoppyOrange7,
    },
    sampling-block/.style={
        block,
        fill=PoppyOrange7,
    },
    splatting-block/.style={
        block,
        fill=PoppyOrange7,
    },
    background-box/.style={
        rectangle,
        rounded corners=0.1pt,
        line width=1pt,
    },
    camera-box/.style={
        background-box,
        draw=N6!50!black,
        fill=N6!10,
    },
    imgencoder-box/.style={
        background-box,
        fill=B2,
        draw=B2!50!black,
    },
    vxbackbone-box/.style={
        background-box,
        fill=G3,
        draw=G3!50!black,
    },
    encoder-box/.style={
        background-box,
        fill=MutedRose,
        draw=MutedRose!50!black,
    },
    decoder-box/.style={
        background-box,
        fill=P4,
        draw=P4!50!black,
    },
    refinement-box/.style={
        background-box,
        draw=Y2!50!black,
        fill=Y2,
    },
    nodebox/.style={
        draw=black, fill=white,
        rectangle, line width=0.5pt, rounded corners=2pt,
        inner sep=0pt, minimum width=0.45cm, minimum height=0.45cm,
        font=\footnotesize,
    },
    query/.style={
        inner sep=0pt,
        rectangle,
        minimum width=0.2cm,
        minimum height=0.2cm,
        draw=black,
        rounded corners=0.5pt,
    },
    query-box/.style={
        inner sep=0.1cm,
        rectangle,
        draw=black!50,
        rounded corners=3pt,
        line width=1pt,
    },
    query-separator/.style={
        draw=black!50,
        line cap=round,
    },
    query-inactive/.style={
        fill=gray!33,
    },
    query-mem/.style={
        fill=gray!33,
    },
    query-sem/.style={
        fill=blue!50!cyan!70,
    },
    query-t1/.style={
        fill=red!50!yellow!70,
    },
    query-t2/.style={
        fill=purple!70!pink!70,
    },
    query-t3/.style={
        fill=red!80!orange!70,
    },
    query-t4/.style={
        fill=green!70!lime!70,
    },
    query-t5/.style={
        fill=blue!70!purple!70,
    },
]

% Multi-View Image Inputs
\begin{scope}
    \def\hexImageRadiusInner{0.5}
    \def\hexImageRadiusOuter{1.25}
    \def\camRadiusValue{0.05}

    \pgfmathsetmacro{\imageheight}
        {\hexImageRadiusOuter - \hexImageRadiusInner}

    \pgfmathsetmacro{\imagemidpoint}
        {(\hexImageRadiusInner + \hexImageRadiusOuter) / 2 - 0.1}

    \pgfmathsetmacro{\fitBoxRadius}{\hexImageRadiusOuter + 0.15}

    \foreach \angle/\image in {
        0/CAM_FRONT.jpg,
        60/CAM_FRONT_LEFT.jpg,
        120/CAM_BACK_LEFT.jpg,
        180/CAM_BACK.jpg,
        240/CAM_BACK_RIGHT.jpg,
        300/CAM_FRONT_RIGHT.jpg
    } {
        \begin{scope}[rotate=\angle]
            \begin{scope}[shift={(90:\camRadiusValue cm)}]
                % Trapezoid clipping path
                \path[clip, draw] (60:\hexImageRadiusOuter) -- (120:\hexImageRadiusOuter) -- (120:\hexImageRadiusInner) -- (60:\hexImageRadiusInner) -- cycle;

                % Image
                \node[inner sep=0pt, rotate=\angle]
                    at (0,\imagemidpoint cm)
                    {\includegraphics[height=\imageheight cm]
                    {figures/architecture/rgb/\image}};

                \path[draw, line width=0.5pt] (60:\hexImageRadiusOuter) -- (120:\hexImageRadiusOuter) -- (120:\hexImageRadiusInner) -- (60:\hexImageRadiusInner) -- cycle;
            \end{scope}
        \end{scope}
    }

    % Car
    \begin{scope}
        \draw[
            draw=black, fill=black,
            line cap=round, line join=round
        ]
            (-0.19, 0.15) rectangle (0.19, 0.25);

        \draw[
            draw=black, fill=black,
            line cap=round, line join=round
        ]
            (-0.19, -0.15) rectangle (0.19, -0.25);

        \draw [
            draw=black, fill=black!50, line width=0.5pt,
            line cap=round, line join=round
        ]
            (-0.17, 0.30)
            to[bend left=25] (0.17, 0.30)
            to[bend left=3] (0.17, -0.30)
            to[bend left=15] (-0.17, -0.30)
            to[bend left=3] cycle;

        \draw [
            draw=black, fill=black, line width=0.5pt,
            line cap=round, line join=round
        ]
            (-0.145, 0.15)
            to[bend left=25] (0.145, 0.15)
            to[bend left=3] (0.12, 0.05)
            to[bend right=10] (-0.12, 0.05)
            to[bend left=3] cycle;

        \draw [
            draw=black, fill=black, line width=0.5pt,
            line cap=round, line join=round
        ]
            (-0.14, -0.27)
            to[bend right=10] (0.14, -0.27)
            to[bend right=0] (0.12, -0.15)
            to[bend left=10] (-0.12, -0.15)
            to[bend right=0] cycle;

        \draw[draw=black, line cap=round] (0.11, 0.01) -- (0.11, -0.11);
        \draw[draw=black, line cap=round] (-0.11, 0.01) -- (-0.11, -0.11);

    \end{scope}

    % Background box
    \begin{scope}[on background layer]
        \node[
            camera-box,
            fit={
                (-\fitBoxRadius, -\fitBoxRadius) (\fitBoxRadius, \fitBoxRadius)
            },
            inner sep=0.05cm
        ] (inputs) {};
    \end{scope}

    % Label
    \node[font=\footnotesize, above=0.0cm of inputs]
        {Multi-View Images};

\end{scope}


% Image Encoder
\begin{scope}

    % Base layers
    \node[below=0.3cm of inputs, imgenclayer, minimum width=2.45cm]
        (imgenclayer1) {};
    \node[below=0.05cm of imgenclayer1, imgenclayer, minimum width=2.05cm]
        (imgenclayer2) {};
    \node[below=0.05cm of imgenclayer2, imgenclayer, minimum width=1.6cm]
        (imgenclayer3) {};

    % Output branches
    \node[
        below left=0.05cm and 0.025cm of imgenclayer3.south,
        imgenclayer, minimum width=1.1cm
    ]
        (imgenclayer_depth) {};

    \node[
        below right=0.05cm and 0.025cm of imgenclayer3.south,
        imgenclayer, minimum width=1.1cm
    ]
        (imgenclayer_feats) {};

    % Output depth
    \begin{scope}
        \node[img, below right=0.3cm and 0.05cm of imgenclayer_depth.south, anchor=north]
            (depth1) {
                \includegraphics[width=1cm]
                    {figures/architecture/depth_viridis/CAM_BACK.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of depth1.south east]
            (depth2) {
                \includegraphics[width=1cm]
                    {figures/architecture/depth_viridis/CAM_BACK_RIGHT.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of depth2.south east]
            (depth3) {
                \includegraphics[width=1cm]
                {figures/architecture/depth_viridis/CAM_BACK_LEFT.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of depth3.south east]
            (depth4) {
                \includegraphics[width=1cm]
                {figures/architecture/depth_viridis/CAM_FRONT_RIGHT.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of depth4.south east]
            (depth5) {
                \includegraphics[width=1cm]
                {figures/architecture/depth_viridis/CAM_FRONT_LEFT.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of depth5.south east]
            (depth6) {
                \includegraphics[width=1cm]
                {figures/architecture/depth_viridis/CAM_FRONT.jpg}
            };
    \end{scope}

    % Output features
    \begin{scope}
        \node[img, below right=0.3cm and 0.125cm of imgenclayer_feats.south, anchor=north]
            (feats1) {
                \includegraphics[width=1cm]
                    {figures/architecture/features_pca/CAM_BACK.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of feats1.south east]
            (feats2) {
                \includegraphics[width=1cm]
                    {figures/architecture/features_pca/CAM_BACK_RIGHT.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of feats2.south east]
            (feats3) {
                \includegraphics[width=1cm]
                {figures/architecture/features_pca/CAM_BACK_LEFT.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of feats3.south east]
            (feats4) {
                \includegraphics[width=1cm]
                {figures/architecture/features_pca/CAM_FRONT_RIGHT.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of feats4.south east]
            (feats5) {
                \includegraphics[width=1cm]
                {figures/architecture/features_pca/CAM_FRONT_LEFT.jpg}
            };

        \node[img, anchor=south east, above left=0.05cm of feats5.south east]
            (feats6) {
                \includegraphics[width=1cm]
                {figures/architecture/features_pca/CAM_FRONT.jpg}
            };
    \end{scope}

    % Labels
    \node[
        anchor=center, font=\tiny, below=0.5cm of depth3.center, inner sep=0pt
    ] (label_depth) {Depth\strut};

    \node[
        anchor=center, font=\tiny, below=0.5cm of feats3.center, inner sep=0pt
    ] (label_feats) {Features\strut};

    % Background box for image encoder with computed dimensions
    \path let \p1 = (inputs.west), \p2 = (inputs.east),
              \p3 = (imgenclayer1.north), \p4 = (depth6.south) in
        \pgfextra{
            \xdef\encwidth{\the\dimexpr\x2-\x1-1.0pt}
        };

    \begin{scope}[on background layer]
        \node[
            imgencoder-box,
            minimum width=\encwidth,
            inner sep=0.2cm,
            fit={
                (imgenclayer1) (imgenclayer2) (imgenclayer3)
                (imgenclayer_depth) (imgenclayer_feats)
                (depth1) (depth2) (depth3) (depth4) (depth5) (depth6)
                (feats1) (feats2) (feats3) (feats4) (feats5) (feats6)
                (label_depth) (label_feats)
            },
            anchor=center
        ] (img_encoder) {};
    \end{scope}

    \node[nodebox, below=0.5cm of label_depth] (imgenc_depth) {$\tensor{D}$};
    \node[nodebox, below=0.5cm of label_feats] (imgenc_feats) {$\tensor{F}$};

    \draw[line, shorten <=2pt, ->]
        (label_depth.south) -- (imgenc_depth.north);

    \draw[line, shorten <=2pt, ->]
        (label_feats.south) -- (imgenc_feats.north);

    \node[font=\footnotesize, below=0.9cm of img_encoder]
        (img_enc_label) {Image Encoder};

\end{scope}


% 2D to 3D Lifting
\begin{scope}[shift={(3.50cm,0.065cm)}]
    % Cuboid drawing command
    \newif\ifcuboidshade
    \newif\ifcuboidemphedge

    \tikzset{
      cuboid/.is family,
      cuboid,
      shiftx/.initial=0,
      shifty/.initial=0,
      dimx/.initial=3,
      dimy/.initial=3,
      dimz/.initial=3,
      scale/.initial=1,
      densityx/.initial=1,
      densityy/.initial=1,
      densityz/.initial=1,
      rotation/.initial=0,
      anglex/.initial=0,
      angley/.initial=90,
      anglez/.initial=225,
      scalex/.initial=1,
      scaley/.initial=1,
      scalez/.initial=0.5,
      front/.style={draw=black,fill=white, line cap=round, line join=round},
      top/.style={draw=black,fill=white, line cap=round, line join=round},
      right/.style={draw=black,fill=white, line cap=round, line join=round},
      shade/.is if=cuboidshade,
      shadecolordark/.initial=black,
      shadecolorlight/.initial=white,
      shadeopacity/.initial=0.15,
      shadesamples/.initial=16,
      emphedge/.is if=cuboidemphedge,
      emphstyle/.style={thick},
    }

    \newcommand{\tikzcuboidkey}[1]{\pgfkeysvalueof{/tikz/cuboid/#1}}

    % Commands
    \newcommand{\tikzcuboid}[1]{
        \tikzset{cuboid,#1} % Process Keys passed to command
        \pgfmathsetlengthmacro{\vectorxx}{\tikzcuboidkey{scalex}*cos(\tikzcuboidkey{anglex})*28.452756}
        \pgfmathsetlengthmacro{\vectorxy}{\tikzcuboidkey{scalex}*sin(\tikzcuboidkey{anglex})*28.452756}
        \pgfmathsetlengthmacro{\vectoryx}{\tikzcuboidkey{scaley}*cos(\tikzcuboidkey{angley})*28.452756}
        \pgfmathsetlengthmacro{\vectoryy}{\tikzcuboidkey{scaley}*sin(\tikzcuboidkey{angley})*28.452756}
        \pgfmathsetlengthmacro{\vectorzx}{\tikzcuboidkey{scalez}*cos(\tikzcuboidkey{anglez})*28.452756}
        \pgfmathsetlengthmacro{\vectorzy}{\tikzcuboidkey{scalez}*sin(\tikzcuboidkey{anglez})*28.452756}
        \begin{scope}
            [xshift=\tikzcuboidkey{shiftx}, yshift=\tikzcuboidkey{shifty}, scale=\tikzcuboidkey{scale}, rotate=\tikzcuboidkey{rotation}, x={(\vectorxx,\vectorxy)}, y={(\vectoryx,\vectoryy)}, z={(\vectorzx,\vectorzy)}]
            \pgfmathsetmacro{\steppingx}{1/\tikzcuboidkey{densityx}}
            \pgfmathsetmacro{\steppingy}{1/\tikzcuboidkey{densityy}}
            \pgfmathsetmacro{\steppingz}{1/\tikzcuboidkey{densityz}}
            \newcommand{\dimx}{\tikzcuboidkey{dimx}}
            \newcommand{\dimy}{\tikzcuboidkey{dimy}}
            \newcommand{\dimz}{\tikzcuboidkey{dimz}}
            \pgfmathsetmacro{\secondx}{2*\steppingx}
            \pgfmathsetmacro{\secondy}{2*\steppingy}
            \pgfmathsetmacro{\secondz}{2*\steppingz}
            \foreach \x in {\steppingx,\secondx,...,\dimx}
            { \foreach \y in {\steppingy,\secondy,...,\dimy}
              {   \pgfmathsetmacro{\lowx}{(\x-\steppingx)}
                \pgfmathsetmacro{\lowy}{(\y-\steppingy)}
                \filldraw[cuboid/front] (\lowx,\lowy,\dimz) -- (\lowx,\y,\dimz) -- (\x,\y,\dimz) -- (\x,\lowy,\dimz) -- cycle;
              }
              }
            \foreach \x in {\steppingx,\secondx,...,\dimx}
            { \foreach \z in {\steppingz,\secondz,...,\dimz}
              {   \pgfmathsetmacro{\lowx}{(\x-\steppingx)}
                \pgfmathsetmacro{\lowz}{(\z-\steppingz)}
                \filldraw[cuboid/top] (\lowx,\dimy,\lowz) -- (\lowx,\dimy,\z) -- (\x,\dimy,\z) -- (\x,\dimy,\lowz) -- cycle;
                  }
              }
              \foreach \y in {\steppingy,\secondy,...,\dimy}
            { \foreach \z in {\steppingz,\secondz,...,\dimz}
              {   \pgfmathsetmacro{\lowy}{(\y-\steppingy)}
                \pgfmathsetmacro{\lowz}{(\z-\steppingz)}
                \filldraw[cuboid/right] (\dimx,\lowy,\lowz) -- (\dimx,\lowy,\z) -- (\dimx,\y,\z) -- (\dimx,\y,\lowz) -- cycle;
              }
            }
            \ifcuboidemphedge
              \draw[cuboid/emphstyle] (0,\dimy,0) -- (\dimx,\dimy,0) -- (\dimx,\dimy,\dimz) -- (0,\dimy,\dimz) -- cycle;%
              \draw[cuboid/emphstyle] (0,\dimy,\dimz) -- (0,0,\dimz) -- (\dimx,0,\dimz) -- (\dimx,\dimy,\dimz);%
              \draw[cuboid/emphstyle] (\dimx,\dimy,0) -- (\dimx,0,0) -- (\dimx,0,\dimz);%
              \fi

              \ifcuboidshade
              \pgfmathsetmacro{\cstepx}{\dimx/\tikzcuboidkey{shadesamples}}
              \pgfmathsetmacro{\cstepy}{\dimy/\tikzcuboidkey{shadesamples}}
              \pgfmathsetmacro{\cstepz}{\dimz/\tikzcuboidkey{shadesamples}}
              \foreach \s in {1,...,\tikzcuboidkey{shadesamples}}
              {   \pgfmathsetmacro{\lows}{\s-1}
                  \pgfmathsetmacro{\cpercent}{(\lows)/(\tikzcuboidkey{shadesamples}-1)*100}
                  \fill[opacity=\tikzcuboidkey{shadeopacity},color=\tikzcuboidkey{shadecolorlight}!\cpercent!\tikzcuboidkey{shadecolordark}] (0,\s*\cstepy,\dimz) -- (\s*\cstepx,\s*\cstepy,\dimz) -- (\s*\cstepx,0,\dimz) -- (\lows*\cstepx,0,\dimz) -- (\lows*\cstepx,\lows*\cstepy,\dimz) -- (0,\lows*\cstepy,\dimz) -- cycle;
                  \fill[opacity=\tikzcuboidkey{shadeopacity},color=\tikzcuboidkey{shadecolorlight}!\cpercent!\tikzcuboidkey{shadecolordark}] (0,\dimy,\s*\cstepz) -- (\s*\cstepx,\dimy,\s*\cstepz) -- (\s*\cstepx,\dimy,0) -- (\lows*\cstepx,\dimy,0) -- (\lows*\cstepx,\dimy,\lows*\cstepz) -- (0,\dimy,\lows*\cstepz) -- cycle;
                  \fill[opacity=\tikzcuboidkey{shadeopacity},color=\tikzcuboidkey{shadecolorlight}!\cpercent!\tikzcuboidkey{shadecolordark}] (\dimx,0,\s*\cstepz) -- (\dimx,\s*\cstepy,\s*\cstepz) -- (\dimx,\s*\cstepy,0) -- (\dimx,\lows*\cstepy,0) -- (\dimx,\lows*\cstepy,\lows*\cstepz) -- (\dimx,0,\lows*\cstepz) -- cycle;
              }
              \fi 
        \end{scope}
    }

    \makeatother

    % Lifting Block
    \node[block, text width=1.0cm, minimum width=1.5cm, minimum height=1.5cm] (lift)
        {lift\strut\\[2pt]$\bigotimes$\\[2pt]pool\strut};

    % Inputs
    \node[nodebox, above left=0.4cm and 0.25cm of lift.north]
        (lift_depth) {$\tensor{D}$};

    \node[nodebox, above right=0.4cm and 0.25cm of lift.north]
        (lift_input) {$\tensor{F}$};

    % Arrows - Inputs to Lifting
    \draw[line, ->] (lift_depth.south) -- (lift_depth |- lift.north);
    \draw[line, ->] (lift_input.south) -- (lift_input |- lift.north);

    % Voxel Backbone
    \node[below=0.5cm of lift, vxenclayer, minimum width=1.15cm]
        (vxbblayer1) {};

    \node[below=0.05cm of vxbblayer1, vxenclayer, minimum width=0.9cm]
        (vxbblayer2) {};

    \node[below=0.05cm of vxbblayer2, vxenclayer, minimum width=0.9cm]
        (vxbblayer3) {};

    \node[below=0.05cm of vxbblayer3, vxenclayer, minimum width=1.15cm]
        (vxbblayer4) {};

    % Voxel Grids
    \begin{scope}[shift={(0,-3.9cm)}]
        \node[inner sep=0pt] (voxel_grid_small) {
            \begin{tikzpicture}
                \tikzcuboid{%
                    shiftx=0cm,%
                    shifty=0cm,%
                    scale=0.075,%
                    rotation=0,%
                    dimx=6,%
                    dimy=3,%
                    dimz=6,%
                    front/.style={
                        draw=gray!25!black,fill=gray!05!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    right/.style={
                        draw=gray!25!black,fill=gray!35!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    top/.style={
                        draw=gray!25!black,fill=gray!30!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    anglex=0,%
                    angley=90,%
                    anglez=220,%
                    scalex=1,%
                    scaley=1,%
                    scalez=0.5,%
                    emphedge=false,%
                    shade,%
                    shadeopacity=0.15,%
            }
            \end{tikzpicture}
        };

        \node[inner sep=0pt, above=-0.05cm of voxel_grid_small] (voxel_grid_medium) {
            \begin{tikzpicture}
                \tikzcuboid{%
                    shiftx=0cm,%
                    shifty=0cm,%
                    scale=0.075,%
                    rotation=0,%
                    dimx=8,%
                    dimy=4,%
                    dimz=8,%
                    front/.style={
                        draw=gray!25!black,fill=gray!05!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    right/.style={
                        draw=gray!25!black,fill=gray!35!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    top/.style={
                        draw=gray!25!black,fill=gray!30!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    anglex=0,%
                    angley=90,%
                    anglez=220,%
                    scalex=1,%
                    scaley=1,%
                    scalez=0.5,%
                    emphedge=false,%
                    shade,%
                    shadeopacity=0.15,%
            }
            \end{tikzpicture}
        };

        \node[inner sep=0pt, above=-0.05cm of voxel_grid_medium] (voxel_grid_large) {
            \begin{tikzpicture}
                \tikzcuboid{%
                    shiftx=0cm,%
                    shifty=0cm,%
                    scale=0.075,%
                    rotation=0,%
                    dimx=12,%
                    dimy=6,%
                    dimz=12,%
                    front/.style={
                        draw=gray!25!black,fill=gray!05!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    right/.style={
                        draw=gray!25!black,fill=gray!35!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    top/.style={
                        draw=gray!25!black,fill=gray!30!white, line join=round, line cap=round, line width=0.2pt
                    },%
                    anglex=0,%
                    angley=90,%
                    anglez=220,%
                    scalex=1,%
                    scaley=1,%
                    scalez=0.5,%
                    emphedge=false,%
                    shade,%
                    shadeopacity=0.15,%
            }
            \end{tikzpicture}
        };
    \end{scope}

    % Background Voxel Backbone
    \begin{scope}[on background layer]
        \node[
            vxbackbone-box,
            fit={
                (lift)
                (vxbblayer1) (vxbblayer2) (vxbblayer3) (vxbblayer4)
                (voxel_grid_small)
                (voxel_grid_medium)
                (voxel_grid_large)
            },
            inner sep=0.275cm,
        ] (encbox) {};
    \end{scope}

    % Outputs
    \node[nodebox, below left=0.28cm and 0.25cm of encbox.south]
        (out0) {$\tensor{V}_0$};
    \node[nodebox, below right=0.28cm and 0.25cm of encbox.south]
        (out2) {$\tensor{V}_2$};

    % Arrows
    \draw[line, ->, shorten >=1pt] (lift.south) -- (lift |- vxbblayer1.north);

    \draw[line, ->, shorten <=2pt]
        (voxel_grid_small.east) -| (out2.north);

    \draw[line, ->, shorten <=2pt]
        (voxel_grid_large.south west -| out0.north) -- (out0.north);

    % Label
    \coordinate (lift_label) at (img_enc_label -| lift);
    \node[font=\footnotesize] at (lift_label)
        {Voxel Backbone\strut};
\end{scope}


% Gaussian Encoder Transformer
\begin{scope}[shift={(7.10cm,-0cm)}]
    \setlength{\xsopheight}{\dimexpr 2\blockwidth + 0.1cm\relax}

    % Coarse Stream
    \node[block] (sa1) {SA};
    \node[block, below=0.45cm of sa1] (ca1) {CA};
    \node[block, below=0.05cm of ca1] (ffn11) {FFN};

    % Fine Stream
    \node[block, right=0.1cm of sa1] (sa2) {WSA};
    \node[block, below=0.45 of sa2] (ca2) {SCA};
    \node[block, below=0.05 cm of ca2] (ffn21) {FFN};

    % Cross-Stream Operation
    \node[smsa-block, minimum width=\xsopheight] (xsop)
        at ($(ffn11.south)!0.5!(ffn21.south)+(0,-0.05cm-0.5*\blockheight)$)
        {SMSA};

    % Post-Cross-Stream FFNs
    \node[block, anchor=north] (ffn12)
        at ($(ffn11 |- xsop.south)+(0,-0.05cm)$)
        {FFN};

    \node[block, anchor=north] (ffn22)
        at ($(ffn21 |- xsop.south)+(0,-0.05cm)$)
        {FFN};

    % Background Gaussian Encoder Box
    \begin{scope}[on background layer]
        \node[
            encoder-box,
            fit={
                (sa1) (ca1) (ffn11) (xsop) (ffn12) (sa2) (ca2) (ffn21) (ffn22)
            },
            inner sep=0.275cm,
        ] (encbox) {};
    \end{scope}

    % Repetition indicator
    \node[anchor=east, font=\scriptsize] at (encbox.south west) {$N\times$};

    % Common cross-attention input point
    \coordinate (ca_input)
        at ($(ca1.north)!0.5!(ca2.north)+(-6.0*\nodedist,1.1*\nodedist)$);

    \node[nodebox, left=0.0cm of ca_input] (ca_input_box) {$\tensor{F}$};

    % Sampling
    \node[sampling-block, above=0.4cm of sa1.north] (sample1) {sample};
    \node[sampling-block, above=0.4cm of sa2.north] (sample2) {sample};

    % Inputs
    \node[nodebox, above=0.1cm of sample1.north] (input1) {$\tensor{V}_2$};
    \node[nodebox, above=0.1cm of sample2.north] (input2) {$\tensor{V}_0$};

    % Gaussians
    \node[nodebox, below=0.1cm of ffn12.south] (gauss1) {$\tensor{G}_2$};
    \node[nodebox, below=0.1cm of ffn22.south] (gauss2) {$\tensor{G}_0$};

    % Splatting
    \node[splatting-block, minimum width=\xsopheight] (splat)
        at ($(ffn12.south)!0.5!(ffn22.south)+(0,-1.15cm)$)
        {splat features to voxels\strut};

    % Aggregation
    \node[
        block, minimum width=\xsopheight,
        below=0.1cm of splat.south west, anchor=north west,
        inner sep=0pt,
    ]
        (agg) {merge\strut};

    \node[nodebox, above left=0.07cm and 0.48cm of agg.west]
        (agg_v0) {$\tensor{V_0}$};

    \node[nodebox, below left=0.07cm and 0.48cm of agg.west]
        (agg_v2) {$\tensor{V_2}$};

    \node[nodebox, right=0.48cm of agg.east]
        (agg_out) {$\tensor{V}$};

    % Arrows - Coarse Stream
    \draw[line] (input1) -- (sample1);
    \draw[line, ->] (sample1) -- (sa1.north);
    \draw[line, ->] ($(sa1.south)+(0.3,0)$) -- ($(ca1.north)+(0.3,0)$);
    \draw[line] (ca1.south) -- (ffn11.north);
    \draw[line] (ffn11.south) -- (ffn11 |- xsop.north);
    \draw[line] (ffn11 |- xsop.south) -- (ffn12.north);
    \draw[line] (ffn12) -- (gauss1);
    \draw[line, ->] (gauss1.south) -- (gauss1 |- splat.north);

    % Arrows - Fine Stream
    \draw[line] (input2) -- (sample2);
    \draw[line, ->] (sample2) -- (sa2.north);
    \draw[line, ->] ($(sa2.south)+(0.3,0)$) -- ($(ca2.north)+(0.3,0)$);
    \draw[line] (ca2.south) -- (ffn21.north);
    \draw[line] (ffn21.south) -- (ffn21 |- xsop.north);
    \draw[line] (ffn21 |- xsop.south) -- (ffn22.north);
    \draw[line] (ffn22) -- (gauss2);
    \draw[line, ->] (gauss2.south) -- (gauss2 |- splat.north);

    % arrows - Splatting and Aggregation
    \draw[line, ->] (agg_v0) -- ($(agg.west)+(0, 0.075cm)$);
    \draw[line, ->] (agg_v2) -- ($(agg.west)-(0, 0.075cm)$);
    \draw[line, ->] (agg) -- (agg_out);
    \draw[line] (agg |- splat.south) -- (agg.north);

    % Cross-attention input
    \draw[line, ->] (ca_input) -| ($(ca1.north)+(-0.3,0)$);

    % F-to-SCA with gap at intersection with SA-to-CA arrow
    \path let \p1 = ($(ca_input)!0.5!($(ca2.north)+(0.32,0)$)$),
              \p2 = (ca_input) in
        (\x1, \y2) coordinate (gappoint);
    \draw[line] (ca_input) -- ($(gappoint)+(-0.08,0)$);
    \draw[line, ->] ($(gappoint)+(0.08,0)$) -| ($(ca2.north)+(-0.3,0)$);

    % Label
    \coordinate (ge_label) at (img_enc_label -| agg);
    \node[font=\footnotesize] at (ge_label)
        {Latent Gaussian Encoder\strut};

\end{scope}


% Transformer Decoder
\begin{scope}[shift={(12.55cm,-0cm)}]
    % Transformer Decoder Blocks
    \node[block] (sa) {SA};
    \node[block, below=0.05cm of sa] (ca_img) {CA};
    \node[block, below=0.05cm of ca_img] (ca_vox) {VCA};
    \node[block, below=0.05cm of ca_vox] (ca_key) {CA};
    \node[block, below=0.05cm of ca_key] (ffn) {FFN};

    % Cross-Attention Inputs
    \node[nodebox, left=0.5cm of ca_img] (ca_img_input) {$\tensor{F}$};
    \node[nodebox, left=0.5cm of ca_vox] (ca_vox_input) {$\tensor{V}$};
    \node[nodebox, left=0.5cm of ca_key] (ca_key_input) {$\tensor{G}_2$};

    % Main Arrows
    \draw[line] (sa) -- (ca_img);
    \draw[line] (ca_img) -- (ca_vox);
    \draw[line] (ca_vox) -- (ca_key);
    \draw[line] (ca_key) -- (ffn);

    % Cross-Attention Arrows
    \draw[line, ->] (ca_img_input) -- (ca_img);
    \draw[line, ->] (ca_vox_input) -- (ca_vox);
    \draw[line, ->] (ca_key_input) -- (ca_key);

    % Background Decoder Box
    \begin{scope}[on background layer]
        \node[
            decoder-box,
            fit={
                (sa) (ca_img) (ca_vox) (ca_key) (ffn)
            },
            inner sep=0.275cm,
        ] (decbox) {};
    \end{scope}

    % Repetition indicator
    \node[anchor=east, font=\scriptsize] at (decbox.south west) {$M\times$};

    % Input Queries
    \begin{scope}
        \node[query, above left=0.7cm and 1.09cm of sa.north, query-sem]
            (qs1-in) {};
        \node[query, right=0.1cm of qs1-in, query-sem] (qs2-in) {};

        \node[query, right=0.3cm of qs2-in, query-inactive] (qd1-in) {};
        \node[query, right=0.1cm of qd1-in, query-inactive] (qd2-in) {};
        \node[query, right=0.1cm of qd2-in, query-inactive] (qd3-in) {};

        \node[query, right=0.3cm of qd3-in, query-t5] (qt1-in) {};
        \node[query, right=0.1cm of qt1-in, query-t3] (qt2-in) {};
        \node[query, right=0.1cm of qt2-in, query-t4] (qt3-in) {};

        % Box
        \begin{scope}[on background layer]
            \node[
                query-box,
                fit={
                    (qs1-in) (qs2-in) (qd1-in) (qd2-in) (qd3-in) (qt1-in)
                    (qt2-in) (qt3-in)
                },
            ] (queries-in) {};

            \draw[query-separator]
                ($(qs2-in.east)!0.5!(qd1-in.west) + (0, 0.2cm)$) --
                ($(qs2-in.east)!0.5!(qd1-in.west) - (0, 0.2cm)$);

            \draw[query-separator]
                ($(qd3-in.east)!0.5!(qt1-in.west) + (0, 0.2cm)$) --
                ($(qd3-in.east)!0.5!(qt1-in.west) - (0, 0.2cm)$);
        \end{scope}
    \end{scope}

    % Output Queries
    \begin{scope}
        \node[query, below left=0.70cm and 1.09cm of ffn.south, query-sem]
            (qs1-out) {};
        \node[query, right=0.1cm of qs1-out, query-sem] (qs2-out) {};

        \node[query, right=0.3cm of qs2-out, query-t1] (qd1-out) {};
        \node[query, right=0.1cm of qd1-out, query-inactive] (qd2-out) {};
        \node[query, right=0.1cm of qd2-out, query-t2] (qd3-out) {};

        \node[query, right=0.1cm of qd3-out, query-inactive] (qt1-out) {};
        \node[query, right=0.1cm of qt1-out, query-t3] (qt2-out) {};
        \node[query, right=0.1cm of qt2-out, query-t4] (qt3-out) {};

        % Box
        \begin{scope}[on background layer]
            \node[
                query-box,
                fit={
                    (qs1-out) (qs2-out) (qd1-out) (qd2-out) (qd3-out) (qt1-out)
                    (qt2-out) (qt3-out)
                },
            ] (queries-out) {};

            \draw[query-separator]
                ($(qs2-out.east)!0.5!(qd1-out.west) + (0, 0.2cm)$) --
                ($(qs2-out.east)!0.5!(qd1-out.west) - (0, 0.2cm)$);
        \end{scope}
    \end{scope}

    % Arrows - Queries
    \draw[line, ->] (queries-in.south -| sa.north) -- (sa.north);
    \draw[line, ->] (ffn.south) -- (queries-out.north -| ffn.south);

    % Query Labels
    \draw[decorate, decoration={brace, raise=5pt}]
        (qs1-in.north west) -- (qs2-in.north east)
        node[midway, above=7pt, font=\scriptsize] {Sem.};

    \draw[decorate, decoration={brace, raise=5pt}]
        (qd1-in.north west) -- (qd3-in.north east)
        node[midway, above=7pt, font=\scriptsize] {Detect};

    \draw[decorate, decoration={brace, raise=5pt}]
        (qt1-in.north west) -- (qt3-in.north east)
        node[midway, above=7pt, font=\scriptsize] {Track};

    % Decoder
    \node[
        block, below=0.3cm of queries-out, minimum height=1.0cm
    ]
        (mask-aggregation) {$\bigotimes$};

    % Decoder Inputs
    \node[nodebox, left=0.5cm of mask-aggregation] (dec_vox_in) {$\tensor{V}$};

    % Output
    \node[
        right=0.5cm of mask-aggregation, inner sep=0pt, img
    ] (output) {
        \includegraphics[height=1.0cm]
            {figures/architecture/outputs/perspective.jpg}
    };

    % Output Label
    \node[below=0.05cm of output, font=\tiny] {Occupancy \& IDs};

    % Arrows - Decoder
    \draw[line, ->] (queries-out) -- (mask-aggregation);
    \draw[line, ->] (dec_vox_in) -- (mask-aggregation);
    \draw[line, ->] (mask-aggregation) -- (output);

    % Label
    \coordinate (dec_label) at (img_enc_label -| queries-out);
    \node[font=\footnotesize] at (dec_label)
        {Panoptic Mask Decoder\strut};
\end{scope}


% Tracking and Refinement
\begin{scope}

    % Track Queries
    \begin{scope}
        \node[query, right=1.75cm of qt3-out, query-t1] (qt1-track) {};
        \node[query, right=0.1cm of qt1-track, query-t2] (qt2-track) {};
        \node[query, right=0.1cm of qt2-track, query-inactive, opacity=0.25] (qt3-track) {};
        \node[query, right=0.1cm of qt3-track, query-t3] (qt4-track) {};
        \node[query, right=0.1cm of qt4-track, query-t4] (qt5-track) {};

        % Box
        \begin{scope}[on background layer]
            \node[
                query-box,
                fit={
                    (qt1-track)
                    (qt2-track)
                    (qt3-track)
                    (qt4-track)
                    (qt5-track)
                },
            ] (queries-track) {};
        \end{scope}
    \end{scope}

    % Track Memory
    \begin{scope}
        \node[query, above=1.825cm of qt1-track, query-inactive, opacity=0.25] (qm11) {};
        \node[query, right=0.1cm of qm11, query-inactive, opacity=0.25] (qm12) {};
        \node[query, right=0.1cm of qm12, query-t5] (qm13) {};
        \node[query, right=0.1cm of qm13, query-t3] (qm14) {};
        \node[query, right=0.1cm of qm14, query-t4] (qm15) {};

        \node[query, below=0.1cm of qm13, query-t5, opacity=0.75] (qm23) {};
        \node[query, below=0.1cm of qm14, query-t3, opacity=0.75] (qm24) {};
        \node[query, below=0.1cm of qm15, query-t4, opacity=0.75] (qm25) {};

        \node[query, below=0.1cm of qm23, query-t5, opacity=0.50] (qm33) {};
        \node[query, below=0.1cm of qm25, query-t4, opacity=0.50] (qm35) {};

        \node[query, below=0.1cm of qm35, query-t4, opacity=0.25] (qm45) {};
    \end{scope}

    % Memory Label
    \node[font=\scriptsize, above=0.05cm of qm13] (memory) {Memory};

    \begin{scope}[on background layer]
        \node[
            block,
            fit={
                (qm11) (qm12) (qm13) (qm14) (qm15)
                (qm23) (qm24) (qm25)
                (qm33) (qm35)
                (qm45)
                (memory)
            },
            minimum width=1.75cm,
            minimum height=2.0cm,
        ] (memory-bank) {};
    \end{scope}

    % Refinement
    \node[
        block, above=0.05cm of memory-bank,
        minimum width=1.75cm,
    ]
        (refinement) {refine\strut};

    % Outer background for Memory + Refinement
    \pgfonlayer{wrapperbg}
        \node[
            refinement-box,
            inner sep=0.275cm,
            fit={
                (refinement) (memory-bank)
            },
        ] (refinement-memory-wrapper) {};
    \endpgfonlayer

    % Arrows
    \draw[line, ->] (queries-out.east) -- (queries-track.west);
    \draw[line, ->] (queries-track.north) -- (memory-bank.south);
    \draw[line] (memory-bank) -- (refinement);

    \draw[line, ->] (refinement.north) |- node[pos=0.725, font=\scriptsize, fill=white, inner sep=1pt]
        {to $t + 1$} (queries-in.east);

    % Label
    \coordinate (dec_label) at (img_enc_label -| queries-track);
    \node[font=\footnotesize] at (dec_label)
        {Query Propagation\strut};
\end{scope}

\end{tikzpicture}

==> figures/qualitative/nuscenes.tex <==
\begin{tikzpicture}[
    >=stealth,
    img/.style={
        inner sep=0pt,
    },
    lbl/.style={
        font=\scriptsize,
        inner sep=2pt,
    },
    group/.style={
        rounded corners=1.2pt,
        fill=black!10,
        inner sep=1pt,
        line width=0.3pt
    },
    hl/.style={
        RubineRed,
        line width=0.75pt,
    },
    hlbg/.style={
        black!10,
        line width=1.5pt,
    },
    hllbl/.style={
        inner sep=1pt,
        black,
        draw=none,
        fill=black!10,
        fill opacity=0.9,
        rounded corners=1pt,
        font=\scriptsize,
    },
]
    % Input images
    \node[img] (img0) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 50px},clip]{figures/qualitative/nusc_cam_front_911011.jpg}
    };
    \node[img, right=0.5mm of img0] (img1) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 50px},clip]{figures/qualitative/nusc_cam_front_911012.jpg}
    };
    \node[img, right=0.5mm of img1] (img2) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 50px},clip]{figures/qualitative/nusc_cam_front_911013.jpg}
    };
    \node[lbl, rotate=90, left=0.15mm of img0.west, anchor=south] (imgl) {Front Cam\strut};

    % Ground truth
    \node[img, below=3pt of img0] (gt0) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_11_gt.jpg}
    };
    \node[img, right=0.5mm of gt0] (gt1) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_12_gt.jpg}
    };
    \node[img, right=0.5mm of gt1] (gt2) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_13_gt.jpg}
    };
    \node[lbl, rotate=90, left=0.15mm of gt0.west, anchor=south] (gtl) {Ground Truth\strut};

    % TrackOcc
    \node[img, below=3pt of gt0] (to0) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_11_trackocc.jpg}
    };
    \node[img, right=0.5mm of to0] (to1) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_12_trackocc.jpg}
    };
    \node[img, right=0.5mm of to1] (to2) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_13_trackocc.jpg}
    };
    \node[lbl, rotate=90, left=0.15mm of to0.west, anchor=south] (tol) {TrackOcc\cite{chen2025trackocc}\strut};

    % Ours
    \node[img, below=3pt of to0] (ours0) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_11_ours.jpg}
    };
    \node[img, right=0.5mm of ours0] (ours1) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_12_ours.jpg}
    };
    \node[img, right=0.5mm of ours1] (ours2) {
        \includegraphics[width=0.3\linewidth,trim={0 100px 0 100px},clip]{figures/qualitative/nusc_scene_911_frame_13_ours.jpg}
    };
    \node[lbl, rotate=90, left=0.15mm of ours0.west, anchor=south] (oursl) {{\ourmethod}-2s (Ours)\strut};

    % Background boxes
    \begin{pgfonlayer}{background}
        \node[group, fit=(imgl)(img0)(img2)] {};
        \node[group, fit=(gtl)(gt0)(gt2)] {};
        \node[group, fit=(tol)(to0)(to2)] {};
        \node[group, fit=(oursl)(ours0)(ours2)] {};
    \end{pgfonlayer}

    % Time axis
    \draw[->, line width=0.5pt]
        ([yshift=-6pt]ours0.south west) --
        ([yshift=-6pt]ours2.south east)
        node[midway, font=\scriptsize, fill=white, inner sep=1.9pt] {\textit{time\vphantom{q}}};

    % Highlights

    % left
    \draw[hlbg] (0.25, -4.725) ellipse (5pt and 6pt);
    \draw[hl] (0.25, -4.725) ellipse (5pt and 6pt) node[anchor=east, xshift=-6pt, hllbl] {2};

    \draw[hlbg] (0.33, -3.2) ellipse (6pt and 9pt);
    \draw[hl] (0.33, -3.2) ellipse (6pt and 9pt) node[anchor=east, xshift=-7pt, hllbl] {1};

    % center
    \draw[hlbg] (1.925, -4.15) ellipse (5pt and 6pt);
    \draw[hl] (1.925, -4.15) ellipse (5pt and 6pt) node[anchor=west, xshift=6pt, hllbl] {3};
    
    \draw[hlbg] (1.90, -4.775) ellipse (5pt and 6pt);
    \draw[hl] (1.90, -4.775) ellipse (5pt and 6pt) node[anchor=west, xshift=6pt, hllbl] {3};
    
    \draw[hlbg] (2.95, -3.62) ellipse (5pt and 6pt);
    \draw[hl] (2.95, -3.62) ellipse (5pt and 6pt) node[anchor=east, xshift=-6pt, hllbl] {3};

    % right
    \draw[hlbg] (5.6, -3.55) ellipse (7pt and 15pt);
    \draw[hl] (5.6, -3.55) ellipse (7pt and 15pt) node[anchor=east, xshift=-8pt, hllbl] {4};
    
\end{tikzpicture}


==> figures/qualitative/waymo.tex <==
\begin{tikzpicture}[
    img/.style={
        inner sep=0pt,
    },
    lbl/.style={
        font=\scriptsize,
        inner sep=2pt,
    },
    group/.style={
        rounded corners=1.2pt,
        fill=black!10,
        inner sep=1pt,
        line width=0.3pt
    },
    >=stealth,
    hl/.style={
        RubineRed,
        line width=0.75pt,
    },
    hlbg/.style={
        black!10,
        line width=1.5pt,
    },
    hllbl/.style={
        inner sep=1pt,
        black,
        draw=none,
        fill=black!10,
        fill opacity=0.9,
        rounded corners=1pt,
        font=\scriptsize,
    },
]
    % Input images
    \node[img] (img0) {
        \includegraphics[width=0.3\linewidth,trim={0 150px 0 100px},clip]{figures/qualitative/waymo_cam_front_1048010.jpg}
    };
    \node[img, right=0.5mm of img0] (img1) {
        \includegraphics[width=0.3\linewidth,trim={0 150px 0 100px},clip]{figures/qualitative/waymo_cam_front_1048015.jpg}
    };
    \node[img, right=0.5mm of img1] (img2) {
        \includegraphics[width=0.3\linewidth,trim={0 150px 0 100px},clip]{figures/qualitative/waymo_cam_front_1048020.jpg}
    };
    \node[lbl, rotate=90, left=0.15mm of img0.west, anchor=south] (imgl) {Front Cam\strut};

    % Ground truth
    \node[img, below=3pt of img0] (gt0) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_2_gt.jpg}
    };
    \node[img, right=0.5mm of gt0] (gt1) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_3_gt.jpg}
    };
    \node[img, right=0.5mm of gt1] (gt2) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_4_gt.jpg}
    };
    \node[lbl, rotate=90, left=0.15mm of gt0.west, anchor=south] (gtl) {Ground Truth\strut};

    % TrackOcc
    \node[img, below=3pt of gt0] (to0) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_2_trackocc.jpg}
    };
    \node[img, right=0.5mm of to0] (to1) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_3_trackocc.jpg}
    };
    \node[img, right=0.5mm of to1] (to2) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_4_trackocc.jpg}
    };
    \node[lbl, rotate=90, left=0.15mm of to0.west, anchor=south] (tol) {TrackOcc\cite{chen2025trackocc}\strut};

    % Ours
    \node[img, below=3pt of to0] (ours0) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_2_ours.jpg}
    };
    \node[img, right=0.5mm of ours0] (ours1) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_3_ours.jpg}
    };
    \node[img, right=0.5mm of ours1] (ours2) {
        \includegraphics[width=0.3\linewidth,trim={0 275px 0 0},clip]{figures/qualitative/waymo_scene_1048_frame_4_ours.jpg}
    };
    \node[lbl, rotate=90, left=0.15mm of ours0.west, anchor=south] (oursl) {{\ourmethod}-2s (Ours)\strut};

    % Background boxes
    \begin{pgfonlayer}{background}
        \node[group, fit=(imgl)(img0)(img2)] {};
        \node[group, fit=(gtl)(gt0)(gt2)] {};
        \node[group, fit=(tol)(to0)(to2)] {};
        \node[group, fit=(oursl)(ours0)(ours2)] {};
    \end{pgfonlayer}

    % Time axis
    \draw[->, line width=0.5pt]
        ([yshift=-6pt]ours0.south west) --
        ([yshift=-6pt]ours2.south east)
        node[midway, font=\scriptsize, fill=white, inner sep=1.9pt] {\textit{time\vphantom{q}}};

    % Highlights

    % left
    \draw[hlbg] (0.625, -3.45) ellipse (6pt and 5pt);
    \draw[hl] (0.625, -3.45) ellipse (6pt and 5pt) node[anchor=north, yshift=-6pt, hllbl] {2};

    \draw[hlbg] (1.12, -3.975) ellipse (7pt and 7pt);
    \draw[hl] (1.12, -3.975) ellipse (7pt and 7pt) node[anchor=north, yshift=-7pt, hllbl] {2};

    % center
    \draw[hlbg] (3.55, -3.075) ellipse (7pt and 7pt);
    \draw[hl] (3.55, -3.075) ellipse (7pt and 7pt) node[anchor=east, xshift=-8pt, hllbl] {1};
    
    
    % right
    \draw[hlbg] (6.45, -3.975) ellipse (6pt and 6pt);
    \draw[hl] (6.45, -3.975) ellipse (6pt and 6pt) node[anchor=north, yshift=-7pt, hllbl] {2};
    
    \draw[hlbg, rotate around={22:(6.37, -3.124)}] (6.37, -3.125) ellipse (8pt and 10pt);
    \draw[hl, rotate around={22:(6.37, -3.124)}] (6.37, -3.125) ellipse (8pt and 10pt) node[anchor=east, xshift=-8.5pt, yshift=-5pt, hllbl] {3};
\end{tikzpicture}

==> figures/teaser.tex <==
\begin{tikzpicture}
    \node[
        inner sep=1pt,
        fill=black!10,
        rounded corners=2pt,
    ] {
        \includegraphics[width=0.99\linewidth,trim={0 125px 0 50px},clip]{figures/teaser/teaser.jpg}
    };%
\end{tikzpicture}%
